Learning to Bound: A Generative Cram\'er-Rao Bound

The Cram\'er-Rao bound (CRB), a well-known lower bound on the performance of any unbiased parameter estimator, has been used to study a wide variety of problems. However, to obtain the CRB, requires an analytical expression for the likelihood of the measurements given the parameters, or equivalently a precise and explicit statistical model for the data. In many applications, such a model is not available. Instead, this work introduces a novel approach to approximate the CRB using data-driven methods, which removes the requirement for an analytical statistical model. This approach is based on the recent success of deep generative models in modeling complex, high-dimensional distributions. Using a learned normalizing flow model, we model the distribution of the measurements and obtain an approximation of the CRB, which we call Generative Cram\'er-Rao Bound (GCRB). Numerical experiments on simple problems validate this approach, and experiments on two image processing tasks of image denoising and edge detection with a learned camera noise model demonstrate its power and benefits.

==> images/tikz/glow_flow.tex <==
\begin{tikzpicture}[node distance=2.0cm]
    \node (ry) {};
    
    \node[conv,minimum width=1.6cm ,right=0.2cm of ry] (ac)  {\centering{\small Act Norm}};
    \node[pool,text width=1.6cm,right of=ac,align=center] (inv)  {\centering{\small Invertible 1x1}};
    \node[bn,text width=1.6cm,right of=inv,align=center] (ai)  {\small Affine Inject};
    \node[fc,text width=1.6cm,right of=ai,align=center] (coupling)  {\small Affine Coupling};
    \node[right=0.2cm of coupling] (out) {};
    
    \draw[->] (ry) -- (ac);
    \draw[->] (ac) -- (inv);
    \draw[->] (inv) -- (ai);
    \draw[->] (ai) -- (coupling);
    \draw[->] (coupling) -- (out);
  \end{tikzpicture}

==> images/tikz/mlp_tikz.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node (ry) {};
    \node[fc,text width=1.6cm,minimum width=1.5cm,right =0.2cm of ry,align=center] (fc1)  {\small $\mathrm{FC}(n_{i},n_{h})$ NL};
    \node[fc,text width=1.6cm,minimum width=1.5cm,right of=fc1,align=center] (fc2)  {\small $\mathrm{FC}(n_{h},n_{h})$  NL};

    \node[pool,text width=1.6cm,minimum width=1.5cm,right=1cm of fc2] (fc_n)  {\small $\mathrm{FC}(n_{h},n_{o})$};
    \node[right =0.2cm of fc_n] (out) {};
    \draw[->] (ry) -- (fc1);
    \draw[->] (fc1) -- (fc2);
    \draw[dashed] (fc2) -- (fc_n);
    \draw[->] (fc_n) -- (out);
  \end{tikzpicture}
